Parametric S-matrix fluctuations in quantum theory of chaotic scattering

We study the effects of an arbitrary external perturbation in the statistical properties of the S-matrix of quantum chaotic scattering systems in the limit of isolated resonances. We derive, using supersymmetry, an exact non-perturbative expression for the parameter dependent autocorrelator of two S-matrix elements. Universality is obtained by appropriate rescaling of the physical parameters. We propose this universal function as a new signature of quantum chaos in open systems.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%#############################
%       Cut here
%#############################

%!PS-Adobe-2.0 EPSF-2.0
%%Creator: SM
%%BoundingBox: 18 144 593 718
%%DocumentFonts: Helvetica
%%EndComments
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [6 12] 0 setdash M
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
 255 255 255 C
CS M 4 setlinewidth
/P { moveto 0 4.05 rlineto stroke } def
CS [] 0 setdash M
291 2333 M 298 2332 L
305 2329 L
312 2324 L
318 2317 L
325 2306 L
332 2296 L
339 2284 L
346 2270 L
353 2255 L
359 2239 L
366 2222 L
373 2203 L
380 2184 L
387 2164 L
393 2144 L
400 2123 L
407 2102 L
414 2080 L
421 2058 L
427 2036 L
461 1923 L
495 1813 L
529 1707 L
564 1607 L
598 1515 L
632 1429 L
666 1350 L
700 1277 L
734 1210 L
768 1149 L
802 1093 L
836 1041 L
870 993 L
904 949 L
938 909 L
972 872 L
1006 838 L
1040 806 L
1074 777 L
1108 750 L
1142 724 L
1176 701 L
1210 680 L
1244 660 L
1278 641 L
1312 623 L
1346 607 L
1380 592 L
1414 578 L
1448 565 L
1483 552 L
1517 541 L
1551 530 L
1585 520 L
1619 510 L
1653 501 L
1687 492 L
1721 484 L
1755 477 L
1789 470 L
1823 463 L
1857 457 L
1891 450 L
1925 445 L
1959 439 L
1993 434 L
2027 429 L
2061 424 L
2095 420 L
2129 416 L
2163 412 L
2197 408 L
2231 404 L
2265 401 L
2299 397 L
2333 394 L
CS [6 12] 0 setdash M
291 2333 M 298 2333 L
305 2331 L
312 2328 L
318 2324 L
325 2319 L
332 2313 L
339 2306 L
346 2297 L
353 2288 L
359 2278 L
373 2255 L
387 2229 L
400 2201 L
414 2171 L
427 2138 L
461 2052 L
495 1961 L
529 1868 L
564 1777 L
598 1687 L
632 1602 L
666 1520 L
700 1442 L
734 1369 L
768 1300 L
802 1236 L
836 1175 L
870 1119 L
904 1067 L
938 1018 L
972 973 L
1006 931 L
1040 892 L
1074 856 L
1108 823 L
1142 792 L
1176 763 L
1210 736 L
1244 711 L
1278 688 L
1312 667 L
1346 647 L
1380 629 L
1414 612 L
1448 596 L
1483 581 L
1517 567 L
1551 554 L
1585 542 L
1619 530 L
1653 520 L
1687 510 L
1721 500 L
1755 492 L
1789 483 L
1823 476 L
1857 468 L
1891 461 L
1925 455 L
1959 449 L
1993 443 L
2027 437 L
2061 432 L
2095 427 L
2129 423 L
2163 418 L
2197 414 L
2231 410 L
2265 406 L
2299 402 L
2333 399 L
1108 1006 M CS [] 0 setdash M
1046 979 M 1046 979 F ( GUE) T
CS [6 12] 0 setdash M
632 1006 M CS [] 0 setdash M
570 979 M 570 979 F ( GOE) T
CS [6 12] 0 setdash M
CS [] 0 setdash M
291 291 M 2333 291 L
291 291 M 291 328 L
427 291 M 427 309 L
564 291 M 564 309 L
700 291 M 700 309 L
836 291 M 836 309 L
972 291 M 972 328 L
1108 291 M 1108 309 L
1244 291 M 1244 309 L
1380 291 M 1380 309 L
1517 291 M 1517 309 L
1653 291 M 1653 328 L
1789 291 M 1789 309 L
1925 291 M 1925 309 L
2061 291 M 2061 309 L
2197 291 M 2197 309 L
2333 291 M 2333 328 L
276 222 M 276 222 F (0) T
956 222 M 956 222 F (1) T
1637 222 M 1637 222 F (2) T
2318 222 M 2318 222 F (3) T
291 2333 M 2333 2333 L
291 2333 M 291 2297 L
427 2333 M 427 2315 L
564 2333 M 564 2315 L
700 2333 M 700 2315 L
836 2333 M 836 2315 L
972 2333 M 972 2297 L
1108 2333 M 1108 2315 L
1244 2333 M 1244 2315 L
1380 2333 M 1380 2315 L
1517 2333 M 1517 2315 L
1653 2333 M 1653 2297 L
1789 2333 M 1789 2315 L
1925 2333 M 1925 2315 L
2061 2333 M 2061 2315 L
2197 2333 M 2197 2315 L
2333 2333 M 2333 2297 L
291 291 M 291 2333 L
291 291 M 325 291 L
291 393 M 308 393 L
291 495 M 308 495 L
291 598 M 308 598 L
291 700 M 308 700 L
291 802 M 325 802 L
291 904 M 308 904 L
291 1006 M 308 1006 L
291 1108 M 308 1108 L
291 1210 M 308 1210 L
291 1312 M 325 1312 L
291 1414 M 308 1414 L
291 1517 M 308 1517 L
291 1619 M 308 1619 L
291 1721 M 308 1721 L
291 1823 M 325 1823 L
291 1925 M 308 1925 L
291 2027 M 308 2027 L
291 2129 M 308 2129 L
291 2231 M 308 2231 L
291 2333 M 325 2333 L
246 264 M 246 264 F (0) T
184 774 M 184 774 F (0.5) T
246 1285 M 246 1285 F (1) T
184 1796 M 184 1796 F (1.5) T
246 2306 M 246 2306 F (2) T
2333 291 M 2333 2333 L
2333 291 M 2299 291 L
2333 393 M 2316 393 L
2333 495 M 2316 495 L
2333 598 M 2316 598 L
2333 700 M 2316 700 L
2333 802 M 2299 802 L
2333 904 M 2316 904 L
2333 1006 M 2316 1006 L
2333 1108 M 2316 1108 L
2333 1210 M 2316 1210 L
2333 1312 M 2299 1312 L
2333 1414 M 2316 1414 L
2333 1517 M 2316 1517 L
2333 1619 M 2316 1619 L
2333 1721 M 2316 1721 L
2333 1823 M 2299 1823 L
2333 1925 M 2316 1925 L
2333 2027 M 2316 2027 L
2333 2129 M 2316 2129 L
2333 2231 M 2316 2231 L
2333 2333 M 2299 2333 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
131 1151 M 73 1209 M 131 1209 L
73 1212 M 131 1212 L
73 1201 M 73 1220 L
131 1201 M 131 1220 L
122 1247 M 124 1242 L
128 1239 L
134 1235 L
139 1234 L
146 1232 L
156 1231 L
169 1229 L
122 1247 M 124 1244 L
128 1241 L
134 1237 L
139 1235 L
146 1234 L
156 1232 L
169 1231 L
122 1247 M 122 1251 L
124 1254 L
126 1255 L
131 1255 L
134 1254 L
136 1252 L
137 1247 L
137 1241 L
122 1251 M 126 1254 L
131 1254 L
134 1252 L
136 1251 L
137 1247 L
137 1241 M 139 1247 L
142 1251 L
146 1252 L
151 1252 L
154 1251 L
156 1249 L
157 1244 L
157 1241 L
156 1237 L
154 1235 L
149 1234 L
137 1241 M 139 1245 L
142 1249 L
146 1251 L
151 1251 L
154 1249 L
156 1247 L
157 1244 L
61 1291 M 67 1285 L
75 1280 L
86 1274 L
100 1272 L
111 1272 L
125 1274 L
136 1280 L
145 1285 L
150 1291 L
67 1285 M 78 1280 L
86 1277 L
100 1274 L
111 1274 L
125 1277 L
134 1280 L
145 1285 L
84 1316 M 81 1321 L
73 1330 L
131 1330 L
75 1327 M 131 1327 L
131 1316 M 131 1341 L
131 1369 M 128 1366 L
125 1369 L
128 1371 L
134 1371 L
139 1369 L
CS M
142 1366 L
92 1394 M 131 1410 L
92 1396 M 125 1410 L
92 1427 M 131 1410 L
142 1405 L
147 1399 L
150 1394 L
150 1391 L
147 1388 L
145 1391 L
147 1394 L
92 1388 M 92 1405 L
92 1416 M 92 1432 L
61 1443 M 67 1449 L
75 1455 L
86 1460 L
100 1463 L
111 1463 L
125 1460 L
136 1455 L
145 1449 L
150 1443 L
67 1449 M 78 1455 L
86 1457 L
100 1460 L
111 1460 L
125 1457 L
134 1455 L
145 1449 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
1264 169 M 1319 207 M 1336 169 L
1322 207 M 1336 174 L
1353 207 M 1336 169 L
1330 157 L
1325 152 L
1319 149 L
1317 149 L
1314 152 L
1317 155 L
1319 152 L
1314 207 M 1330 207 L
1341 207 M 1358 207 L
CS [6 12] 0 setdash M
stroke
grestore
showpage
end
